Mather classes and conormal spaces of Schubert varieties in cominuscule spaces

Let $G/P$ be a complex cominuscule flag manifold. We prove a type independent formula for the torus equivariant Mather class of a Schubert variety in $G/P$, and for a Schubert variety pulled back via the natural projection $G/Q \to G/P$. We apply this to find formulae for the local Euler obstructions of Schubert varieties, and for the torus equivariant localizations of the conormal spaces of these Schubert varieties. We conjecture positivity properties for the local Euler obstructions and for the Schubert expansion of Mather classes. We check the conjectures in many cases, by utilizing results of Boe and Fu about the characteristic cycles of the intersection homology sheaves of Schubert varieties. We also conjecture that certain `Mather polynomials' are unimodal in general Lie type, and log concave in type A.

==> lattices/c5.tex <==
%{\def\n{4}
\begin{tikzpicture}[scale=.7]
\draw (-\n-.5,\n+.75) rectangle (.1,.6);
\foreach \x in {1,...,\n}
{
  \foreach \y in {\x,...,\n}
  {
    \draw[thick,fill=white!70] (-\x,\y) circle (.25cm);
    \draw (-\x,\y) node{$\scriptstyle{\pgfmathparse{int(\n+\x-\y)}\pgfmathresult}$};
  }
}
\foreach \x in {2,...,\n}
{
  \draw (-\x+0.5,\n+0.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\x-1)}\pgfmathresult}}$};
  \draw (-.5,\x-0.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\n-\x+1)}\pgfmathresult}}$};
  \foreach \y in {\x,...,\n}
  {
    \draw[xshift=7,thick] (-\x, \y) -- +(.5,0);
    \draw[yshift=-7,thick] (1-\x, \y) -- +(0,-.5);
  }
}

%%%%%Dynkin diagram starts here
\def\xl{-4.2}
\def\yl{1.3}
\def\xw{.7}
%\def\n{4}

\foreach \x in {1,...,\n} 
{
 \draw (\xw*\x-\xw+\xl , \yl ) circle (.1cm);
 \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
}
\foreach \x in {3,...,\n} \draw[xshift=3] (\xw*\x-3*\xw+\xl , \yl) --+(\xw-.2,0);

\draw[xshift=3,yshift=1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw[xshift=3,yshift=-1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw (\xw*\n-1.55*\xw+\xl , \yl) --+(.2*\xw,.2*\xw);
\draw (\xw*\n-1.55*\xw+\xl , \yl) --+(.2*\xw,-.2*\xw);
\draw[fill=black!80] (\xl+\n*\xw-\xw , \yl ) circle (.1cm);
%%%%%Dynkin diagram ends here

\end{tikzpicture}
%}


==> lattices/d6.tex <==
\begin{tikzpicture}[scale=.65]
\draw (-4.6,4.9) rectangle (1.1,-.4);
\foreach \n in {4}
{
  \foreach \x in {0,...,\n}
  {
    \foreach \y in {\x,...,\n}
      \draw[thick,fill=white!70] (-\x,\y) circle (.25cm);
  }
  \foreach \x in {1,...,\n}
  {
    \foreach \y in {\x,...,\n}
    {
      \draw[xshift=7,thick] (-\x, \y) -- +(.5,0);
%      \draw[thick] (.45-\x, \y) -- +(.1,.1);
%      \draw[thick] (.45-\x, \y) -- +(.1,-.1);
      \draw[yshift=-7,thick] (1-\x, \y) -- +(0,-.5);
%      \draw[thick] (1-\x, \y-.45) -- +(.1,-.1);
%      \draw[thick] (1-\x, \y-.45) -- +(-.1,-.1);
    }
  }
  \draw (-3.5 , 4.5) node{$\scriptstyle{+\alpha_4}$};
  \draw (-2.5 , 4.5) node{$\scriptstyle{+\alpha_3}$};
  \draw (-1.5 , 4.5) node{$\scriptstyle{+\alpha_2}$};
  \draw (-.5  , 4.5) node{$\scriptstyle{+\alpha_1}$};
  \draw (.5   , 3.5) node{$\scriptstyle{+\alpha_5}$};
  \draw (.5   , 2.5) node{$\scriptstyle{+\alpha_4}$};
  \draw (.5   , 1.5) node{$\scriptstyle{+\alpha_3}$};
  \draw (.5   , 0.5) node{$\scriptstyle{+\alpha_2}$};
}
\draw[thick,fill=gray!70] (-4,4) node {$\scriptstyle{6}$};
\draw[thick,fill=gray!70] (-3,4) node {$\scriptstyle{4}$};
\draw[thick,fill=gray!70] (-2,4) node {$\scriptstyle{3}$};
\draw[thick,fill=gray!70] (-1,4) node {$\scriptstyle{2}$};
\draw[thick,fill=gray!70] (0,4) node {$\scriptstyle{1}$};
\draw[thick,fill=gray!70] (-3,3) node {$\scriptstyle{5}$};
\draw[thick,fill=red!90] (-2,3) node {$\scriptstyle{4}$};
\draw[thick,fill=white!70] (-1,3) node {$\scriptstyle{3}$};
\draw[thick,fill=white!70] (0,3) node {$\scriptstyle{2}$};
\draw[thick,fill=gray!70] (-2,2) node {$\scriptstyle{6}$};
\draw[thick,fill=gray!70] (-1,2) node {$\scriptstyle{4}$};
\draw[thick,fill=white!70] (0,2) node {$\scriptstyle{3}$};
\draw[thick,fill=white!70] (-1,1) node {$\scriptstyle{5}$};
\draw[thick,fill=white!70] (0,1) node {$\scriptstyle{4}$};
\draw[thick,fill=white!70] (0,0) node {$\scriptstyle{6}$};

%\end{tikzpicture}
%\endinput
%%%%%Dynkin diagram starts here
\def\n{6}
\def\xl{-4.3}
\def\yl{0.6}
\def\xw{.7}
%\def\n{5}

\foreach \x in {4,...,\n} 
{
 \draw (\xw*\x-3*\xw+\xl , \yl ) circle (.1cm);
 \draw[xshift=3] (\xw*\x-4*\xw+\xl , \yl) --+(\xw-.2,0);
 \draw (\xw*\x-3*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x-2)}\pgfmathresult}$};
}
\draw (\xl , \yl ) circle (.1cm);
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle1$};
\draw (\xl+\n*\xw-2*\xw , \yl+\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\n-1)}\pgfmathresult}$};
\draw (\xl+\n*\xw-2*\xw , \yl-\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\n)}\pgfmathresult}$};
\draw[yshift=2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,\xw*.53);
\draw[yshift=-2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,-\xw*.53);
\draw (\xl+\n*\xw-2.27*\xw , \yl+.73*\xw) circle (.1cm);
\draw[fill=black!80] (\xl+\n*\xw-2.27*\xw , \yl-.73*\xw) circle (.1cm);
%%%%%Dynkin diagram ends here

\end{tikzpicture}


==> lattices/e6.tex <==
\begin{tikzpicture}[scale=.7]
%\draw (-4.9,3.8) node[anchor=east]  {$\alpha_6$};

\draw (-6,5) rectangle (3,.5);
\foreach \x in {-2,...,1}
  \draw[xshift=7,thick] (\x, 1) -- +(.5,0);
    
\foreach \x in {1,...,4}
{
  \foreach \y in {\x,...,4}
  {
    \draw[thick,fill=white!20] (-\x,\y) circle (.25cm);
  }
}
\foreach \x in {2,...,4}
{
  \foreach \y in {\x,...,4}
  {
    \draw[xshift=7,thick] (-\x, \y) -- +(.5,0);
    \draw[yshift=-7,thick] (1-\x, \y) -- +(0,-.5);
  }
}
\draw (-3.5 , 4.5) node{$\scriptstyle{+\alpha_4}$};
\draw (-4.5 , 4.5) node{$\scriptstyle{+\alpha_5}$};
\draw (-2.5 , 4.5) node{$\scriptstyle{+\alpha_3}$};
\draw (-1.5 , 4.5) node{$\scriptstyle{+\alpha_1}$};
\draw (-.5  , 4.5) node{$\scriptstyle{+\alpha_3}$};
\draw (0.5  , 4.5) node{$\scriptstyle{+\alpha_4}$};
\draw (1.5  , 4.5) node{$\scriptstyle{+\alpha_2}$};
\draw (2.4  , 3.6) node{$\scriptstyle{+\alpha_2}$};
\draw (2.4  , 2.6) node{$\scriptstyle{+\alpha_4}$};
\draw (2.4  , 1.6) node{$\scriptstyle{+\alpha_5}$};

\draw[thick,fill=green] (-5,4) circle (.25cm);
\draw[thick,fill=green] (-4,4) circle (.25cm);
\draw[thick,fill=green] (-3,4) circle (.25cm);
\draw[thick,fill=green] (-2,4) circle (.25cm);
\draw[thick,fill=green] (-1,4) circle (.25cm);
\draw[thick,fill=green] (-3,3) circle (.25cm);
\draw[thick,fill=green] (-2,3) circle (.25cm);
\draw[thick,fill=green] (-2,2) circle (.25cm);
\draw[thick,fill=white!20] (0,2) circle (.25cm);
\draw[thick,fill=white!20] (0,1) circle (.25cm);
\draw[thick,fill=white!20] (1,1) circle (.25cm);
\draw[thick,fill=white!20] (2,1) circle (.25cm);
\draw[thick,fill=white!20] (-2,1) circle (.25cm);

\draw[thick,fill=green] (-5,4) node {$\scriptstyle6$};
\draw[thick,fill=green] (-4,4) node {$\scriptstyle5$};
\draw[thick,fill=green] (-3,4) node {$\scriptstyle4$};
\draw[thick,fill=green] (-2,4) node {$\scriptstyle3$};
\draw[thick,fill=green] (-1,4) node {$\scriptstyle1$};
\draw[thick,fill=green] (-3,3) node {$\scriptstyle2$};
\draw[thick,fill=red!90] (-2,3) node {$\scriptstyle4$};
\draw[thick,fill=white!20] (-1,3) node {$\scriptstyle3$};
\draw[thick,fill=green] (-2,2) node {$\scriptstyle5$};
\draw[thick,fill=green] (-1,2) node {$\scriptstyle4$};
\draw[thick,fill=white!20] (0,2) node {$\scriptstyle2$};
\draw[thick,fill=white!20] (-2,1) node {$\scriptstyle6$};
\draw[thick,fill=white!20] (-1,1) node {$\scriptstyle5$};
\draw[thick,fill=white!20] (0,1) node {$\scriptstyle4$};
\draw[thick,fill=white!20] (1,1) node {$\scriptstyle3$};
\draw[thick,fill=white!20] (2,1) node {$\scriptstyle1$};

\draw[xshift=7  , thick] (-5 , 4) -- +(.5 , 0);
\draw[xshift=7  , thick] (-1 , 2) -- +(.5 , 0);
\draw[yshift=-7 , thick] (0  , 2) -- +(0  , -.5);
\draw[yshift=-7 , thick] (-2 , 2) -- +(0  , -.5);
\draw[xshift=7  , thick] (-1 , 1) -- +(.5 , 0);

%%%%%Dynkin diagram starts here
\def\xl{-5.5}
\def\yl{1.5}
\def\xw{.7}

\foreach \x in {0,...,3}
{
 \draw (\xw*\x+\xl , \yl ) circle (.1cm);
 \draw[xshift=3] (\xw*\x+\xl , \yl) --+(\xw-.2,0);
 \draw (\xw*\x+\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x+3)}\pgfmathresult}$};
}
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle1$};
\draw (\xl+2.5*\xw , \yl+\xw ) node {$\scriptscriptstyle2$};
\draw[yshift=3] (\xl+2*\xw , \yl) --+(0,\xw-.2);
\draw[thick,fill=black!80] (\xl+4*\xw , \yl) circle (.1cm);
\draw (\xl+2*\xw , \yl+\xw) circle (.1cm);
%%%%%Dynkin diagram ends here

\end{tikzpicture}



==> lattices/e7.tex <==
\begin{tikzpicture}[scale=.68]
%\draw (-4.9,3.8) node[anchor=east]  {$\alpha_6$};

\draw (-6.35,5) rectangle (2.95,-4.5);
\foreach \x in {-2,...,1}
  \draw[xshift=7,thick] (\x, 1) -- +(.5,0);
    
\foreach \x in {1,...,4}
{
  \foreach \y in {\x,...,4}
  {
    \draw[thick,fill=white!20] (-\x,\y) circle (.25cm);
  }
}
\foreach \x in {2,...,4}
{
  \foreach \y in {\x,...,4}
  {
    \draw[xshift=7,thick] (-\x, \y) -- +(.5,0);
    \draw[yshift=-7,thick] (1-\x, \y) -- +(0,-.5);
  }
}
\draw (-5.5 , 4.5) node{$\scriptstyle{+\alpha_6}$};
\draw (-4.5 , 4.5) node{$\scriptstyle{+\alpha_5}$};
\draw (-3.5 , 4.5) node{$\scriptstyle{+\alpha_4}$};
\draw (-2.5 , 4.5) node{$\scriptstyle{+\alpha_3}$};
\draw (-1.5 , 4.5) node{$\scriptstyle{+\alpha_1}$};
\draw (-.5  , 4.5) node{$\scriptstyle{+\alpha_3}$};
\draw (0.5  , 4.5) node{$\scriptstyle{+\alpha_4}$};
\draw (1.5  , 4.5) node{$\scriptstyle{+\alpha_2}$};
\draw (2.5  , 3.5) node{$\scriptstyle{+\alpha_2}$};
\draw (2.5  , 2.5) node{$\scriptstyle{+\alpha_4}$};
\draw (2.5  , 1.5) node{$\scriptstyle{+\alpha_5}$};
\draw (2.5  , 0.5) node{$\scriptstyle{+\alpha_6}$};
\draw (2.5  ,-0.5) node{$\scriptstyle{+\alpha_5}$};
\draw (2.5  ,-1.5) node{$\scriptstyle{+\alpha_4}$};
\draw (2.5  ,-2.5) node{$\scriptstyle{+\alpha_3}$};
\draw (2.5  ,-3.5) node{$\scriptstyle{+\alpha_1}$};

\foreach \y in {0,...,3}
{
  \draw[yshift=-7 , thick] (2  , -\y) -- +(0 , -.5);
  \draw[xshift=7  , thick] (\y-2 , 0) -- +(.5  , 0);
  \draw[thick , fill=white!20] (2  ,\y-4) circle (.25cm);
}

\foreach \x in {-6,...,-1}
  \draw[thick , fill=white!20] (\x , 4) circle (.25cm);

\foreach \y in {-2,...,2}
{
  \draw[yshift=-7 , thick] (\y , 1) -- +(0 , -.5);
  \draw[thick , fill=white!20] (\y , 0) circle (.25cm);
}
\draw[thick , fill=white!20] (-3 , 3) circle (.25cm);
\draw[thick , fill=white!20] (-2 , 3) circle (.25cm);
\draw[thick , fill=white!20] (-2 , 2) circle (.25cm);
\draw[thick , fill=white!20] (0  , 2) circle (.25cm);
\draw[thick , fill=white!20] (0  , 1) circle (.25cm);
\draw[thick , fill=white!20] (1  , 1) circle (.25cm);
\draw[thick , fill=white!20] (2  , 1) circle (.25cm);
\draw[thick , fill=white!20] (-2 , 1) circle (.25cm);
\draw[thick , fill=white!20] (1  ,-1) circle (.25cm);

\draw[thick , fill=white!20] (-6 , 4) node {$\scriptstyle7$};
\draw[thick , fill=white!20] (-5 , 4) node {$\scriptstyle6$};
\draw[thick , fill=white!20] (-4 , 4) node {$\scriptstyle5$};
\draw[thick , fill=white!20] (-3 , 4) node {$\scriptstyle4$};
\draw[thick , fill=white!20] (-2 , 4) node {$\scriptstyle3$};
\draw[thick , fill=white!20] (-1 , 4) node {$\scriptstyle1$};
\draw[thick , fill=white!20] (-3 , 3) node {$\scriptstyle2$};
\draw[thick , fill=white!20] (-2 , 3) node {$\scriptstyle4$};
\draw[thick , fill=white!20] (-1 , 3) node {$\scriptstyle3$};
\draw[thick , fill=white!20] (-2 , 2) node {$\scriptstyle5$};
\draw[thick , fill=white!20] (-1 , 2) node {$\scriptstyle4$};
\draw[thick , fill=white!20] (0  , 2) node {$\scriptstyle2$};
\draw[thick , fill=white!20] (-2 , 1) node {$\scriptstyle6$};
\draw[thick , fill=white!20] (-1 , 1) node {$\scriptstyle5$};
\draw[thick , fill=white!20] (0  , 1) node {$\scriptstyle4$};
\draw[thick , fill=white!20] (1  , 1) node {$\scriptstyle3$};
\draw[thick , fill=white!20] (2  , 1) node {$\scriptstyle1$};
\draw[thick , fill=white!20] (-2 , 0) node {$\scriptstyle7$};
\draw[thick , fill=white!20] (-1 , 0) node {$\scriptstyle6$};
\draw[thick , fill=white!20] (0  , 0) node {$\scriptstyle5$};
\draw[thick , fill=white!20] (1  , 0) node {$\scriptstyle4$};
\draw[thick , fill=white!20] (2  , 0) node {$\scriptstyle3$};
\draw[thick , fill=white!20] (1  ,-1) node {$\scriptstyle2$};
\draw[thick , fill=white!20] (2  ,-1) node {$\scriptstyle4$};
\draw[thick , fill=white!20] (2  ,-2) node {$\scriptstyle5$};
\draw[thick , fill=white!20] (2  ,-3) node {$\scriptstyle6$};
\draw[thick , fill=white!20] (2  ,-4) node {$\scriptstyle7$};

\draw[xshift=7  , thick] (-6 , 4) -- +(.5  , 0);
\draw[xshift=7  , thick] (-5 , 4) -- +(.5  , 0);
\draw[xshift=7  , thick] (-1 , 2) -- +(.5  , 0);
\draw[xshift=7  , thick] (-1 , 1) -- +(.5  , 0);
\draw[xshift=7  , thick] (1  , -1) -- +(.5 , 0);

\draw[yshift=-7 , thick] (0  , 2) -- +(0 , -.5);
\draw[yshift=-7 , thick] (-2 , 2) -- +(0 , -.5);
\draw[yshift=-7 , thick] (1  , 0) -- +(0 , -.5);

%%%%%Dynkin diagram starts here
\def\xl{-5}
\def\yl{-2.5}
\def\xw{.7}

\foreach \x in {0,...,4} 
{
 \draw (\xw*\x+\xl , \yl ) circle (.1cm);
 \draw[xshift=3] (\xw*\x+\xl , \yl) --+(\xw-.2,0);
 \draw (\xw*\x+\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x+3)}\pgfmathresult}$};
}
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle1$};
\draw (\xl+2.5*\xw , \yl+\xw ) node {$\scriptscriptstyle2$};
\draw[yshift=3] (\xl+2*\xw , \yl) --+(0,\xw-.2);
\draw[thick,fill=black!80] (\xl+5*\xw , \yl) circle (.1cm);
\draw (\xl+2*\xw , \yl+\xw) circle (.1cm);
%%%%%Dynkin diagram ends here

\end{tikzpicture}


==> lattices/gr37.tex <==
%{
%\def\k{3}
%\def\d{4}
%%\def\n{7}
%%This will generate Gr(\k,\k+\d).
%%I can't figure out how to make the code work using \n instead of \k.
\begin{tikzpicture}[scale=.7]
%\draw (6,1) node {$\scriptstyle{\Gr(\k,{\pgfmathparse{int(\k+\d)}\pgfmathresult})}$};
\draw (0.4,-0.3) rectangle (\d+1.1,\k+.8);
\foreach \x in {1,...,\d}
{
\foreach \y in {1,...,\k}
{
  \draw[thick,fill=white!70] (\x,\y) circle (.25cm);
  \draw (\x,\y) node{$\scriptstyle{\pgfmathparse{int(\x+\y-1)}\pgfmathresult}$};
}
}
\foreach \x in {2,...,\d}
{
  \foreach \y in {1,...,\k}
  {
    \draw[xshift=7,thick] (\x-1, \y) -- +(.5,0);
  }
}

\foreach \x in {1,...,\d}
{
  \foreach \y in {2,...,\k}
  {
    \draw[yshift=7,thick] (\x, \y-1) -- +(0,.5);
  }
}

\foreach \y in {2,\k}
{
  \draw (\d+.5 , \y-0.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\y-1)}\pgfmathresult}}$};
}

\foreach \x in {2,...,\d}
{
  \draw (\x-.5 , \k+.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\x+\d-2)}\pgfmathresult}}$};
}
%\end{tikzpicture}
%\endinput

%%%%%Dynkin diagram starts here
\def\xl{.8}
\def\yl{.3}
\def\xw{.7}
\def\n{7}

\foreach \x in {1,...,\k} 
{
 \draw (\xw*\x-\xw+\xl , \yl ) circle (.1cm);
 \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
 \draw[xshift=3] (\xw*\x-\xw+\xl , \yl) --+(\xw-.2,0);
}

\foreach \x in {2,...,\d} 
{
 \draw (\xw*\x-2*\xw+\k*\xw+\xl , \yl ) circle (.1cm);
 \draw (\xw*\x-2*\xw+\k*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\k+\x-1)}\pgfmathresult}$};
 \draw[xshift=3] (\xw*\x+\k*\xw-3*\xw+\xl , \yl) --+(\xw-.2,0);
}
\draw[thick,fill=black!80] (\xl+\k*\xw-\xw,\yl) circle (.1cm);

%%%%%Dynkin diagram ends here

\end{tikzpicture}
%}


==> lattices/quadricB.tex <==
%{
%%\def\n{5}
\begin{tikzpicture}[scale=.7]
\draw (.5-\n,2) rectangle (\n-.5,-0.5);
\foreach \x in {1,...,\n}
{
  \draw[thick,fill=white!70] (\x-1,1) circle (.25cm);
  \draw[thick,fill=white!70] (1-\x,1) circle (.25cm);
  \draw (1-\x,1) node{$\scriptstyle{\pgfmathparse{int(\n-\x+1)}\pgfmathresult}$};
  \draw (\x-1,1) node{$\scriptstyle{\pgfmathparse{int(\n-\x+1)}\pgfmathresult}$};
}
\foreach \x in {2,...,\n}
{
  \draw[xshift=7,thick] (\x-2, 1) -- +(.5,0);
  \draw[xshift=7,thick] (1-\x, 1) -- +(.5,0);
%  \draw (2.5-\x , 1.5) node{$+\alpha_{\pgfmathparse{int(\n-\x+2)}\pgfmathresult}$};
  \draw (-\x+1.5 , 1.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\n-\x+2)}\pgfmathresult}}$};
  \draw (\x-1.5 , 1.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\n-\x+2)}\pgfmathresult}}$};
}

%%%%%Dynkin diagram starts here
\def\xl{-1.45}
\def\yl{0.15}
\def\xw{.7}
%\def\n{5}

\foreach \x in {1,...,\n} 
{
 \draw (\xw*\x-\xw+\xl , \yl ) circle (.1cm);
 \draw (\xw*\x-1*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x)}\pgfmathresult}$};
}
\foreach \x in {3,...,\n} \draw[xshift=3] (\xw*\x-3*\xw+\xl , \yl) --+(\xw-.2,0);

\draw[xshift=3,yshift=1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw[xshift=3,yshift=-1] (\xw*\n-2*\xw+\xl , \yl) --+(\xw-.2,0);
\draw (\xw*\n-1.4*\xw+\xl , \yl) --+(-.2*\xw,.2*\xw);
\draw (\xw*\n-1.4*\xw+\xl , \yl) --+(-.2*\xw,-.2*\xw);
\draw[fill=black!80] (\xl , \yl ) circle (.1cm);
%%%%%Dynkin diagram ends here

\end{tikzpicture}
%}


==> lattices/quadricD.tex <==
%{
%%\def\n{5} Must be >=4
\begin{tikzpicture}[scale=.65]
\draw (1-\n,1.8) rectangle (\n-2.6,-1.35);
\foreach \x in {2,...,\n}
{
  \draw[thick,fill=white!70] (\x-3,0) circle (.25cm);
  \draw[thick,fill=white!70] (2-\x,1) circle (.25cm);
  \draw (2-\x,1) node{$\scriptstyle{\pgfmathparse{int(\n-\x+1)}\pgfmathresult}$};
}
\foreach \x in {4,...,\n} \draw (2.5-\x , 1.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\n-\x+2)}\pgfmathresult}}$};
\foreach \x in {3,...,\n}
{
  \draw[xshift=7,thick] (\x-4, 0) -- +(.5,0);
  \draw[xshift=7,thick] (2-\x, 1) -- +(.5,0);
%  \draw (2.5-\x , 1.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\n-\x+2)}\pgfmathresult}}$};
  \draw (\x-3.5 , 1.5) node{$\scriptstyle{+\alpha_{\pgfmathparse{int(\n-\x+2)}\pgfmathresult}}$};
  \draw (\x-3,0) node{$\scriptstyle{{\pgfmathparse{int(\n-\x+1)}\pgfmathresult}}$};
}
\draw[yshift=7,thick] (-1, 0) -- +(0,.5);
\draw[yshift=7,thick] (0 , 0) -- +(0,.5);
\draw (.5 , 0.5) node{$\scriptstyle{+\alpha_\n}$};
\draw (-1 , 0) node{$\scriptstyle{\n}$};

%%%%%Dynkin diagram starts here
\def\xl{-3.7}
\def\yl{-.4}
\def\xw{.7}
%\def\n{5}

\foreach \x in {4,...,\n} 
{
 \draw (\xw*\x-3*\xw+\xl , \yl ) circle (.1cm);
 \draw[xshift=3] (\xw*\x-4*\xw+\xl , \yl) --+(\xw-.2,0);
 \draw (\xw*\x-3*\xw+\xl , \yl-.5*\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\x-2)}\pgfmathresult}$};
}
\draw[fill=black!80] (\xl , \yl ) circle (.1cm);
\draw (\xl , \yl-.5*\xw ) node {$\scriptscriptstyle1$};
\draw (\xl+\n*\xw-2*\xw , \yl+\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\n-1)}\pgfmathresult}$};
\draw (\xl+\n*\xw-2*\xw , \yl-\xw ) node {$\scriptscriptstyle{\pgfmathparse{int(\n)}\pgfmathresult}$};
\draw[yshift=2.2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,\xw*.53);
\draw[yshift=-2.2,xshift=2] (\xl+\n*\xw-3*\xw , \yl) --+(\xw*.53,-\xw*.53);
\draw (\xl+\n*\xw-2.27*\xw , \yl+.73*\xw) circle (.1cm);
\draw (\xl+\n*\xw-2.27*\xw , \yl-.73*\xw) circle (.1cm);
%%%%%Dynkin diagram ends here

\end{tikzpicture}
%}

